Color Transparency and Fermi Motion

It is argued that color transparency in quasi elastic scattering of electrons and hadrons on nuclei is possible only due to Fermi-motion. We found a strong dependence of nuclear transparency on Bjorken x in (e,e'p), it is close to the Glauber model expectations at $x>1$, but increases and even exceeds one at $x<1$. It is argued that color transparency is accompanied by large longitudinal momentum transfer to nuclear matter during the passage of the small size wave packet. \vspace{\fill}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    51   55  530  731
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    6 setlinewidth
s  488 2676 m
 488  276 l
s  488 2676 m
 533 2676 l
s  365 2750 m
 356 2743 l
 353 2734 l
 353 2728 l
 356 2718 l
 365 2712 l
 381 2709 l
 390 2709 l
 406 2712 l
 415 2718 l
 418 2728 l
 418 2734 l
 415 2743 l
 406 2750 l
 390 2753 l
 381 2753 l
 365 2750 l
s  356 2687 m
 353 2684 l
 356 2681 l
 359 2684 l
 356 2687 l
s  353 2649 m
 418 2618 l
 418 2662 l
s  488 1876 m
 533 1876 l
s  365 1948 m
 356 1942 l
 353 1932 l
 353 1926 l
 356 1917 l
 365 1910 l
 381 1907 l
 390 1907 l
 406 1910 l
 415 1917 l
 418 1926 l
 418 1932 l
 415 1942 l
 406 1948 l
 390 1951 l
 381 1951 l
 365 1948 l
s  356 1885 m
 353 1882 l
 356 1879 l
 359 1882 l
 356 1885 l
s  362 1857 m
 356 1854 l
 353 1845 l
 353 1838 l
 356 1829 l
 365 1823 l
 381 1820 l
 396 1820 l
 387 1823 l
 381 1829 l
 378 1838 l
 378 1842 l
 381 1851 l
 387 1857 l
 396 1860 l
 399 1860 l
 409 1857 l
 415 1851 l
 418 1842 l
 418 1838 l
 415 1829 l
 409 1823 l
 396 1820 l
s  488 1076 m
 533 1076 l
s  353 1109 m
 418 1109 l
 409 1118 l
 406 1124 l
s  356 1087 m
 353 1084 l
 356 1081 l
 359 1084 l
 356 1087 l
s  353 1037 m
 418 1037 l
 409 1046 l
 406 1053 l
s  488  276 m
 533  276 l
s  353  318 m
 418  318 l
 409  328 l
 406  334 l
s  356  296 m
 353  293 l
 356  290 l
 359  293 l
 356  296 l
s  365  271 m
 359  268 l
 356  265 l
 353  256 l
 353  246 l
 356  237 l
 362  231 l
 371  228 l
 378  228 l
 387  231 l
 390  234 l
 393  240 l
 393  249 l
 418  231 l
 418  265 l
s  488 2676 m
2175 2676 l
s  488 2676 m
 488 2631 l
s  466 2894 m
 457 2887 l
 454 2878 l
 454 2872 l
 457 2862 l
 466 2856 l
 482 2853 l
 491 2853 l
 507 2856 l
 516 2862 l
 519 2872 l
 519 2878 l
 516 2887 l
 507 2894 l
 491 2897 l
 482 2897 l
 466 2894 l
s  457 2831 m
 454 2828 l
 457 2825 l
 460 2828 l
 457 2831 l
s  466 2803 m
 457 2797 l
 454 2787 l
 454 2781 l
 457 2772 l
 466 2765 l
 482 2762 l
 491 2762 l
 507 2765 l
 516 2772 l
 519 2781 l
 519 2787 l
 516 2797 l
 507 2803 l
 491 2806 l
 482 2806 l
 466 2803 l
s  909 2676 m
 909 2631 l
s  888 2894 m
 879 2887 l
 876 2878 l
 876 2872 l
 879 2862 l
 888 2856 l
 904 2853 l
 913 2853 l
 929 2856 l
 938 2862 l
 941 2872 l
 941 2878 l
 938 2887 l
 929 2894 l
 913 2897 l
 904 2897 l
 888 2894 l
s  879 2831 m
 876 2828 l
 879 2825 l
 882 2828 l
 879 2831 l
s  888 2806 m
 882 2803 l
 879 2800 l
 876 2790 l
 876 2781 l
 879 2772 l
 885 2765 l
 894 2762 l
 901 2762 l
 910 2765 l
 916 2772 l
 919 2781 l
 919 2790 l
 916 2800 l
 913 2803 l
 941 2800 l
 941 2769 l
s 1331 2676 m
1331 2631 l
s 1298 2853 m
1363 2853 l
1354 2862 l
1351 2869 l
s 1301 2831 m
1298 2828 l
1301 2825 l
1304 2828 l
1301 2831 l
s 1310 2803 m
1301 2797 l
1298 2787 l
1298 2781 l
1301 2772 l
1310 2765 l
1326 2762 l
1335 2762 l
1351 2765 l
1360 2772 l
1363 2781 l
1363 2787 l
1360 2797 l
1351 2803 l
1335 2806 l
1326 2806 l
1310 2803 l
s 1753 2676 m
1753 2631 l
s 1719 2853 m
1785 2853 l
1776 2862 l
1773 2869 l
s 1723 2831 m
1719 2828 l
1723 2825 l
1726 2828 l
1723 2831 l
s 1732 2806 m
1726 2803 l
1723 2800 l
1719 2790 l
1719 2781 l
1723 2772 l
1729 2765 l
1738 2762 l
1744 2762 l
1754 2765 l
1760 2772 l
1763 2781 l
1763 2790 l
1760 2800 l
1757 2803 l
1785 2800 l
1785 2769 l
s 2175 2676 m
2175 2631 l
s 2191 2894 m
2194 2894 l
2201 2891 l
2204 2887 l
2207 2881 l
2207 2869 l
2204 2862 l
2201 2859 l
2194 2856 l
2188 2856 l
2182 2859 l
2173 2865 l
2141 2897 l
2141 2853 l
s 2144 2831 m
2141 2828 l
2144 2825 l
2148 2828 l
2144 2831 l
s 2154 2803 m
2144 2797 l
2141 2787 l
2141 2781 l
2144 2772 l
2154 2765 l
2169 2762 l
2179 2762 l
2194 2765 l
2204 2772 l
2207 2781 l
2207 2787 l
2204 2797 l
2194 2803 l
2179 2806 l
2169 2806 l
2154 2803 l
s  488  276 m
2175  276 l
s  488  276 m
 488  321 l
s  909  276 m
 909  321 l
s 1331  276 m
1331  321 l
s 1753  276 m
1753  321 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 1876 m
2130 1876 l
s 2175 1076 m
2130 1076 l
s 2175  276 m
2130  276 l
s  251 1522 m
 295 1488 l
s  295 1522 m
 251 1488 l
s  231 1467 m
 231 1450 l
 233 1445 l
 235 1443 l
 239 1441 l
 243 1441 l
 246 1443 l
 248 1445 l
 250 1450 l
 250 1467 l
 211 1467 l
 211 1450 l
 213 1445 l
 215 1443 l
 218 1441 l
 224 1441 l
 228 1443 l
 230 1445 l
 231 1450 l
s 1020 2980 m
1020 3045 l
s 1042 3045 m
 998 3045 l
s 1064 3005 m
1067 3014 l
1073 3020 l
1079 3024 l
1089 3024 l
s 1064 3024 m
1064 2980 l
s 1145 2989 m
1139 2983 l
1133 2980 l
1123 2980 l
1117 2983 l
1111 2989 l
1108 2999 l
1108 3005 l
1111 3014 l
1117 3020 l
1123 3024 l
1133 3024 l
1139 3020 l
1145 3014 l
s 1145 3024 m
1145 2980 l
s 1167 2980 m
1167 3024 l
s 1167 3011 m
1176 3020 l
1183 3024 l
1192 3024 l
1198 3020 l
1201 3011 l
1201 2980 l
s 1220 2989 m
1223 2983 l
1233 2980 l
1242 2980 l
1251 2983 l
1255 2989 l
1255 2992 l
1251 2999 l
1245 3002 l
1230 3005 l
1223 3008 l
1220 3014 l
1223 3020 l
1233 3024 l
1242 3024 l
1251 3020 l
1255 3014 l
s 1277 2989 m
1283 2983 l
1289 2980 l
1298 2980 l
1305 2983 l
1311 2989 l
1314 2999 l
1314 3005 l
1311 3014 l
1305 3020 l
1298 3024 l
1289 3024 l
1283 3020 l
1277 3014 l
s 1277 3024 m
1277 2958 l
s 1370 2989 m
1364 2983 l
1358 2980 l
1348 2980 l
1342 2983 l
1336 2989 l
1333 2999 l
1333 3005 l
1336 3014 l
1342 3020 l
1348 3024 l
1358 3024 l
1364 3020 l
1370 3014 l
s 1370 3024 m
1370 2980 l
s 1392 3005 m
1395 3014 l
1402 3020 l
1408 3024 l
1417 3024 l
s 1392 3024 m
1392 2980 l
s 1474 2989 m
1467 2983 l
1461 2980 l
1452 2980 l
1445 2983 l
1439 2989 l
1436 2999 l
1436 3005 l
1474 3005 l
1474 3011 l
1470 3017 l
1467 3020 l
1461 3024 l
1452 3024 l
1445 3020 l
1439 3014 l
1436 3005 l
s 1495 2980 m
1495 3024 l
s 1495 3011 m
1505 3020 l
1511 3024 l
1520 3024 l
1527 3020 l
1530 3011 l
1530 2980 l
s 1586 2989 m
1580 2983 l
1574 2980 l
1564 2980 l
1558 2983 l
1552 2989 l
1549 2999 l
1549 3005 l
1552 3014 l
1558 3020 l
1564 3024 l
1574 3024 l
1580 3020 l
1586 3014 l
s 1599 2958 m
1602 2958 l
1608 2961 l
1614 2967 l
1621 2980 l
1602 3024 l
s 1639 3024 m
1621 2980 l
s 1742 2436 m
1698 2407 l
1653 2379 l
1607 2350 l
1560 2321 l
1513 2293 l
1474 2264 l
1442 2235 l
1413 2207 l
1385 2178 l
1357 2149 l
1329 2120 l
1301 2092 l
1274 2063 l
1249 2034 l
1228 2006 l
1210 1977 l
1192 1948 l
1174 1920 l
1157 1891 l
1142 1862 l
1129 1834 l
1117 1805 l
1105 1776 l
1092 1748 l
1080 1719 l
1069 1690 l
1057 1661 l
1047 1633 l
1036 1604 l
1026 1575 l
1016 1547 l
1006 1518 l
 996 1489 l
 988 1461 l
 981 1432 l
 974 1403 l
 967 1375 l
 960 1346 l
 953 1317 l
 947 1289 l
 940 1260 l
 935 1231 l
 930 1202 l
 926 1174 l
 922 1145 l
 918 1116 l
 914 1088 l
 910 1059 l
 907 1030 l
 903 1002 l
 899  973 l
 895  944 l
 892  916 l
 889  887 l
 886  858 l
 883  830 l
 881  801 l
 878  772 l
 875  743 l
 873  715 l
 870  686 l
 868  657 l
 865  629 l
 862  600 l
 860  571 l
 858  543 l
 856  514 l
 854  485 l
 853  457 l
 851  428 l
 849  399 l
 848  371 l
 846  342 l
 844  313 l
 843  284 l
 842  276 l
s 1677 2516 m
1620 2500 l
s 1586 2490 m
1563 2484 l
1530 2474 l
s 1496 2463 m
1456 2451 l
1439 2446 l
s 1406 2435 m
1356 2419 l
1349 2417 l
s 1316 2405 m
1266 2387 l
1261 2384 l
s 1228 2371 m
1190 2354 l
1175 2345 l
s 1145 2326 m
1138 2322 l
1098 2290 l
s 1097 2290 m
s 1072 2267 m
1062 2257 l
1032 2225 l
1031 2224 l
s 1011 2195 m
1009 2193 l
 988 2160 l
 979 2145 l
s  969 2128 m
s  961 2115 m
 950 2096 l
 933 2063 l
 933 2063 l
s  918 2031 m
s  918 2031 m
 905 1999 l
 895 1976 l
s  892 1967 m
s  883 1943 m
 879 1934 l
 869 1902 l
 866 1887 l
s  862 1870 m
s  858 1852 m
 855 1837 l
 849 1805 l
 847 1794 l
s  842 1773 m
s  840 1759 m
 837 1740 l
 831 1708 l
 831 1701 l
s  828 1676 m
s  827 1666 m
 824 1643 l
 821 1611 l
 821 1607 l
s  818 1579 m
s  817 1572 m
 815 1546 l
 811 1514 l
 811 1513 l
s  809 1482 m
s  808 1478 m
 806 1449 l
 805 1419 l
s  805 1417 m
s  803 1385 m
s  803 1383 m
 801 1352 l
 800 1324 l
s  800 1320 m
s  798 1289 m
 798 1288 l
 796 1255 l
 795 1230 l
s  795 1223 m
s  794 1194 m
 794 1191 l
 793 1158 l
 792 1135 l
s  792 1126 m
s  791 1100 m
 791 1094 l
 791 1061 l
 790 1041 l
s  790 1029 m
s  790 1006 m
 789  997 l
 789  964 l
 788  947 l
s  788  932 m
s  788  911 m
 787  900 l
 787  868 l
 786  852 l
s  786  835 m
s  786  817 m
 786  803 l
 785  771 l
 785  758 l
s  785  738 m
s  785  722 m
 784  706 l
 784  674 l
 784  663 l
s  784  641 m
s  783  628 m
 783  609 l
 783  577 l
 783  569 l
s  782  544 m
s  782  533 m
 782  512 l
 782  480 l
 782  474 l
s  781  447 m
s  781  439 m
 781  415 l
 781  383 l
 781  380 l
s  780  350 m
s  780  344 m
 780  318 l
 780  286 l
 780  285 l
s  780  276 m
s 1559 2396 m
1548 2374 l
1544 2364 l
s 1537 2352 m
s 1527 2333 m
1526 2329 l
1514 2307 l
1510 2302 l
s 1501 2285 m
s 1492 2271 m
1488 2263 l
1474 2241 l
s 1473 2240 m
s 1458 2218 m
s 1454 2212 m
1443 2196 l
1434 2182 l
s 1428 2174 m
s 1415 2152 m
1415 2152 l
1405 2129 l
1402 2119 l
s 1397 2107 m
s 1390 2086 m
1390 2085 l
1383 2063 l
1380 2052 l
s 1376 2040 m
s 1369 2018 m
1369 2018 l
1361 1996 l
1356 1985 l
s 1351 1974 m
s 1341 1953 m
1340 1952 l
1329 1929 l
1325 1922 l
s 1318 1907 m
s 1309 1890 m
1307 1885 l
1298 1863 l
1296 1857 l
s 1291 1840 m
s 1286 1823 m
1284 1818 l
1278 1796 l
1276 1789 l
s 1272 1774 m
s 1267 1755 m
1266 1752 l
1260 1729 l
1258 1721 l
s 1254 1707 m
s 1249 1686 m
1248 1685 l
1242 1663 l
1239 1652 l
s 1236 1640 m
s 1230 1618 m
s 1230 1618 m
1223 1596 l
1220 1584 l
s 1217 1574 m
s 1210 1552 m
s 1210 1550 m
1204 1529 l
1200 1516 l
s 1198 1507 m
s 1192 1485 m
s 1191 1482 m
1186 1463 l
1183 1447 l
s 1181 1440 m
s 1176 1418 m
s 1175 1413 m
1171 1396 l
1167 1378 l
s 1166 1374 m
s 1161 1352 m
s 1160 1343 m
1157 1329 l
1152 1309 l
s 1152 1307 m
s 1147 1285 m
s 1145 1274 m
1143 1263 l
1138 1240 l
1138 1239 l
s 1134 1218 m
s 1131 1205 m
1130 1196 l
1126 1174 l
1125 1170 l
s 1122 1152 m
s 1119 1135 m
1118 1129 l
1114 1107 l
1112 1100 l
s 1110 1085 m
s 1106 1065 m
1106 1063 l
1102 1040 l
1100 1030 l
s 1098 1018 m
s 1094  996 m
s 1094  995 m
1090  974 l
1088  960 l
s 1087  952 m
s 1084  929 m
s 1083  925 m
1081  907 l
1079  890 l
s 1078  885 m
s 1075  863 m
s 1074  855 m
1072  840 l
1070  820 l
s 1070  818 m
s 1067  796 m
s 1065  785 m
1064  774 l
1061  752 l
1061  750 l
s 1059  729 m
s 1057  714 m
1056  707 l
1053  685 l
1053  679 l
s 1051  663 m
s 1048  644 m
1048  640 l
1045  618 l
1044  609 l
s 1043  596 m
s 1040  574 m
s 1040  574 m
1038  552 l
1037  538 l
s 1036  529 m
s 1033  507 m
s 1033  503 m
1031  485 l
1029  468 l
s 1029  463 m
s 1027  440 m
s 1026  433 m
1024  418 l
1022  397 l
s 1022  396 m
s 1020  374 m
s 1019  362 m
1018  352 l
1015  329 l
1015  327 l
s 1013  307 m
s 1011  292 m
1011  285 l
1010  276 l
s  774 2676 m
 774 2617 l
s  774 2582 m
 774 2570 l
s  774 2534 m
 774 2475 l
s  774 2440 m
 774 2428 l
s  774 2393 m
 774 2333 l
s  774 2298 m
 774 2286 l
s  774 2251 m
 774 2192 l
s  774 2156 m
 774 2145 l
s  774 2109 m
 774 2050 l
s  774 2015 m
 774 2003 l
s  774 1967 m
 774 1908 l
s  774 1873 m
 774 1861 l
s  774 1826 m
 774 1767 l
s  774 1731 m
 774 1719 l
s  774 1684 m
 774 1625 l
s  774 1589 m
 774 1578 l
s  774 1542 m
 774 1483 l
s  774 1448 m
 774 1436 l
s  774 1400 m
 774 1341 l
s  774 1306 m
 774 1294 l
s  774 1259 m
 774 1200 l
s  774 1164 m
 774 1152 l
s  774 1117 m
 774 1058 l
s  774 1022 m
 774 1011 l
s  774  975 m
 774  916 l
s  774  881 m
 774  869 l
s  774  833 m
 774  774 l
s  774  739 m
 774  727 l
s  774  692 m
 774  633 l
s  774  597 m
 774  585 l
s  774  550 m
 774  491 l
s  774  456 m
 774  444 l
s  774  408 m
 774  349 l
s  774  314 m
 774  302 l
s  774  276 m
s 1838 1282 m
1881 1282 l
s 1869 1282 m
1878 1272 l
1881 1266 l
1881 1257 l
1878 1251 l
1869 1247 l
1878 1238 l
1881 1232 l
1881 1222 l
1878 1216 l
1869 1213 l
1838 1213 l
s 1838 1247 m
1869 1247 l
s 1889 1194 m
1901 1176 l
s 1906 1185 m
1884 1185 l
s 1889 1176 m
1901 1194 l
s 1856 1161 m
1856 1105 l
s 1875 1105 m
1875 1161 l
s 1838 1061 m
1903 1061 l
1894 1070 l
1891 1077 l
s 1841 1039 m
1838 1036 l
1841 1033 l
1844 1036 l
1841 1039 l
s 1894  973 m
1900  977 l
1903  986 l
1903  992 l
1900 1002 l
1891 1008 l
1875 1011 l
1859 1011 l
1869 1008 l
1875 1002 l
1878  992 l
1878  989 l
1875  980 l
1869  973 l
1859  970 l
1856  970 l
1847  973 l
1841  980 l
1838  989 l
1838  992 l
1841 1002 l
1847 1008 l
1859 1011 l
s 1863  920 m
1863  905 l
1853  905 l
1847  908 l
1841  914 l
1838  920 l
1838  933 l
1841  939 l
1847  945 l
1853  948 l
1863  952 l
1878  952 l
1888  948 l
1894  945 l
1900  939 l
1903  933 l
1903  920 l
1900  914 l
1894  908 l
1888  905 l
s 1847  848 m
1841  855 l
1838  861 l
1838  870 l
1841  876 l
1847  883 l
1856  886 l
1863  886 l
1863  848 l
1869  848 l
1875  851 l
1878  855 l
1881  861 l
1881  870 l
1878  876 l
1872  883 l
1863  886 l
s 1903  836 m
1838  811 l
1903  786 l
s
saveobj restore
showpage
%%Trailer







%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    55   56  530  747
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    6 setlinewidth
s  488 2676 m
 488  276 l
s  488 2676 m
 533 2676 l
s  365 2704 m
 356 2698 l
 353 2689 l
 353 2682 l
 356 2673 l
 365 2667 l
 381 2663 l
 390 2663 l
 406 2667 l
 415 2673 l
 418 2682 l
 418 2689 l
 415 2698 l
 406 2704 l
 390 2707 l
 381 2707 l
 365 2704 l
s  488 2076 m
 533 2076 l
s  365 2107 m
 359 2104 l
 356 2101 l
 353 2092 l
 353 2082 l
 356 2073 l
 362 2067 l
 371 2063 l
 378 2063 l
 387 2067 l
 393 2073 l
 396 2082 l
 396 2092 l
 393 2101 l
 390 2104 l
 418 2101 l
 418 2070 l
s  488 1476 m
 533 1476 l
s  353 1504 m
 418 1504 l
 409 1514 l
 406 1520 l
s  365 1482 m
 356 1476 l
 353 1467 l
 353 1460 l
 356 1451 l
 365 1445 l
 381 1442 l
 390 1442 l
 406 1445 l
 415 1451 l
 418 1460 l
 418 1467 l
 415 1476 l
 406 1482 l
 390 1485 l
 381 1485 l
 365 1482 l
s  488  876 m
 533  876 l
s  353  904 m
 418  904 l
 409  914 l
 406  920 l
s  365  885 m
 359  882 l
 356  879 l
 353  870 l
 353  860 l
 356  851 l
 362  845 l
 371  842 l
 378  842 l
 387  845 l
 393  851 l
 396  860 l
 396  870 l
 393  879 l
 390  882 l
 418  879 l
 418  848 l
s  488  276 m
 533  276 l
s  403  335 m
 406  335 l
 412  332 l
 415  329 l
 418  323 l
 418  310 l
 415  304 l
 412  301 l
 406  298 l
 399  298 l
 393  301 l
 384  307 l
 353  339 l
 353  295 l
s  365  273 m
 356  267 l
 353  257 l
 353  251 l
 356  242 l
 365  235 l
 381  232 l
 390  232 l
 406  235 l
 415  242 l
 418  251 l
 418  257 l
 415  267 l
 406  273 l
 390  276 l
 381  276 l
 365  273 l
s  488 2676 m
2175 2676 l
s  488 2676 m
 488 2631 l
s  466 2956 m
 457 2950 l
 454 2941 l
 454 2934 l
 457 2925 l
 466 2919 l
 482 2916 l
 491 2916 l
 507 2919 l
 516 2925 l
 519 2934 l
 519 2941 l
 516 2950 l
 507 2956 l
 491 2959 l
 482 2959 l
 466 2956 l
s  457 2894 m
 454 2891 l
 457 2887 l
 460 2891 l
 457 2894 l
s  466 2865 m
 457 2859 l
 454 2850 l
 454 2844 l
 457 2834 l
 466 2828 l
 482 2825 l
 491 2825 l
 507 2828 l
 516 2834 l
 519 2844 l
 519 2850 l
 516 2859 l
 507 2865 l
 491 2869 l
 482 2869 l
 466 2865 l
s  466 2803 m
 457 2797 l
 454 2787 l
 454 2781 l
 457 2772 l
 466 2765 l
 482 2762 l
 491 2762 l
 507 2765 l
 516 2772 l
 519 2781 l
 519 2787 l
 516 2797 l
 507 2803 l
 491 2806 l
 482 2806 l
 466 2803 l
s  909 2676 m
 909 2631 l
s  888 2956 m
 879 2950 l
 876 2941 l
 876 2934 l
 879 2925 l
 888 2919 l
 904 2916 l
 913 2916 l
 929 2919 l
 938 2925 l
 941 2934 l
 941 2941 l
 938 2950 l
 929 2956 l
 913 2959 l
 904 2959 l
 888 2956 l
s  879 2894 m
 876 2891 l
 879 2887 l
 882 2891 l
 879 2894 l
s  926 2865 m
 929 2865 l
 935 2862 l
 938 2859 l
 941 2853 l
 941 2840 l
 938 2834 l
 935 2831 l
 929 2828 l
 923 2828 l
 916 2831 l
 907 2837 l
 876 2869 l
 876 2825 l
s  888 2806 m
 882 2803 l
 879 2800 l
 876 2790 l
 876 2781 l
 879 2772 l
 885 2765 l
 894 2762 l
 901 2762 l
 910 2765 l
 916 2772 l
 919 2781 l
 919 2790 l
 916 2800 l
 913 2803 l
 941 2800 l
 941 2769 l
s 1331 2676 m
1331 2631 l
s 1310 2956 m
1301 2950 l
1298 2941 l
1298 2934 l
1301 2925 l
1310 2919 l
1326 2916 l
1335 2916 l
1351 2919 l
1360 2925 l
1363 2934 l
1363 2941 l
1360 2950 l
1351 2956 l
1335 2959 l
1326 2959 l
1310 2956 l
s 1301 2894 m
1298 2891 l
1301 2887 l
1304 2891 l
1301 2894 l
s 1310 2869 m
1304 2865 l
1301 2862 l
1298 2853 l
1298 2844 l
1301 2834 l
1307 2828 l
1316 2825 l
1323 2825 l
1332 2828 l
1338 2834 l
1341 2844 l
1341 2853 l
1338 2862 l
1335 2865 l
1363 2862 l
1363 2831 l
s 1310 2803 m
1301 2797 l
1298 2787 l
1298 2781 l
1301 2772 l
1310 2765 l
1326 2762 l
1335 2762 l
1351 2765 l
1360 2772 l
1363 2781 l
1363 2787 l
1360 2797 l
1351 2803 l
1335 2806 l
1326 2806 l
1310 2803 l
s 1753 2676 m
1753 2631 l
s 1732 2956 m
1723 2950 l
1719 2941 l
1719 2934 l
1723 2925 l
1732 2919 l
1748 2916 l
1757 2916 l
1773 2919 l
1782 2925 l
1785 2934 l
1785 2941 l
1782 2950 l
1773 2956 l
1757 2959 l
1748 2959 l
1732 2956 l
s 1723 2894 m
1719 2891 l
1723 2887 l
1726 2891 l
1723 2894 l
s 1719 2856 m
1785 2825 l
1785 2869 l
s 1732 2806 m
1726 2803 l
1723 2800 l
1719 2790 l
1719 2781 l
1723 2772 l
1729 2765 l
1738 2762 l
1744 2762 l
1754 2765 l
1760 2772 l
1763 2781 l
1763 2790 l
1760 2800 l
1757 2803 l
1785 2800 l
1785 2769 l
s 2175 2676 m
2175 2631 l
s 2141 2916 m
2207 2916 l
2198 2925 l
2194 2931 l
s 2144 2894 m
2141 2891 l
2144 2887 l
2148 2891 l
2144 2894 l
s 2154 2865 m
2144 2859 l
2141 2850 l
2141 2844 l
2144 2834 l
2154 2828 l
2169 2825 l
2179 2825 l
2194 2828 l
2204 2834 l
2207 2844 l
2207 2850 l
2204 2859 l
2194 2865 l
2179 2869 l
2169 2869 l
2154 2865 l
s 2154 2803 m
2144 2797 l
2141 2787 l
2141 2781 l
2144 2772 l
2154 2765 l
2169 2762 l
2179 2762 l
2194 2765 l
2204 2772 l
2207 2781 l
2207 2787 l
2204 2797 l
2194 2803 l
2179 2806 l
2169 2806 l
2154 2803 l
s  488  276 m
2175  276 l
s  488  276 m
 488  321 l
s  909  276 m
 909  321 l
s 1331  276 m
1331  321 l
s 1753  276 m
1753  321 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2076 m
2130 2076 l
s 2175 1476 m
2130 1476 l
s 2175  876 m
2130  876 l
s 2175  276 m
2130  276 l
s  264 1654 m
 245 1636 l
s  254 1645 m
 261 1639 l
 267 1636 l
 276 1632 l
 292 1632 l
 301 1636 l
 308 1639 l
 314 1645 l
 317 1651 l
 317 1664 l
 314 1670 l
 308 1676 l
 301 1679 l
 292 1682 l
 276 1682 l
 267 1679 l
 261 1676 l
 254 1670 l
 251 1664 l
 251 1651 l
 254 1645 l
s  322 1612 m
 324 1612 l
 327 1610 l
 329 1608 l
 331 1604 l
 331 1597 l
 329 1593 l
 327 1591 l
 324 1589 l
 320 1589 l
 316 1591 l
 311 1595 l
 292 1614 l
 292 1587 l
s  229 1551 m
 236 1557 l
 245 1564 l
 258 1570 l
 273 1573 l
 286 1573 l
 301 1570 l
 314 1564 l
 323 1557 l
 329 1551 l
s  276 1501 m
 276 1485 l
 267 1485 l
 261 1489 l
 254 1495 l
 251 1501 l
 251 1514 l
 254 1520 l
 261 1526 l
 267 1529 l
 276 1532 l
 292 1532 l
 301 1529 l
 308 1526 l
 314 1520 l
 317 1514 l
 317 1501 l
 314 1495 l
 308 1489 l
 301 1485 l
s  261 1429 m
 254 1435 l
 251 1442 l
 251 1451 l
 254 1457 l
 261 1463 l
 270 1467 l
 276 1467 l
 276 1429 l
 283 1429 l
 289 1432 l
 292 1435 l
 295 1442 l
 295 1451 l
 292 1457 l
 286 1463 l
 276 1467 l
s  317 1417 m
 251 1392 l
 317 1367 l
s  322 1346 m
 324 1346 l
 327 1344 l
 329 1342 l
 331 1338 l
 331 1331 l
 329 1327 l
 327 1325 l
 324 1323 l
 320 1323 l
 316 1325 l
 311 1329 l
 292 1348 l
 292 1321 l
s  229 1310 m
 236 1304 l
 245 1298 l
 258 1291 l
 273 1288 l
 286 1288 l
 301 1291 l
 314 1298 l
 323 1304 l
 329 1310 l
s 1020 3047 m
1020 3113 l
s 1042 3113 m
 998 3113 l
s 1064 3072 m
1067 3082 l
1073 3088 l
1079 3091 l
1089 3091 l
s 1064 3091 m
1064 3047 l
s 1145 3057 m
1139 3050 l
1133 3047 l
1123 3047 l
1117 3050 l
1111 3057 l
1108 3066 l
1108 3072 l
1111 3082 l
1117 3088 l
1123 3091 l
1133 3091 l
1139 3088 l
1145 3082 l
s 1145 3091 m
1145 3047 l
s 1167 3047 m
1167 3091 l
s 1167 3079 m
1176 3088 l
1183 3091 l
1192 3091 l
1198 3088 l
1201 3079 l
1201 3047 l
s 1220 3057 m
1223 3050 l
1233 3047 l
1242 3047 l
1251 3050 l
1255 3057 l
1255 3060 l
1251 3066 l
1245 3069 l
1230 3072 l
1223 3075 l
1220 3082 l
1223 3088 l
1233 3091 l
1242 3091 l
1251 3088 l
1255 3082 l
s 1277 3057 m
1283 3050 l
1289 3047 l
1298 3047 l
1305 3050 l
1311 3057 l
1314 3066 l
1314 3072 l
1311 3082 l
1305 3088 l
1298 3091 l
1289 3091 l
1283 3088 l
1277 3082 l
s 1277 3091 m
1277 3025 l
s 1370 3057 m
1364 3050 l
1358 3047 l
1348 3047 l
1342 3050 l
1336 3057 l
1333 3066 l
1333 3072 l
1336 3082 l
1342 3088 l
1348 3091 l
1358 3091 l
1364 3088 l
1370 3082 l
s 1370 3091 m
1370 3047 l
s 1392 3072 m
1395 3082 l
1402 3088 l
1408 3091 l
1417 3091 l
s 1392 3091 m
1392 3047 l
s 1474 3057 m
1467 3050 l
1461 3047 l
1452 3047 l
1445 3050 l
1439 3057 l
1436 3066 l
1436 3072 l
1474 3072 l
1474 3079 l
1470 3085 l
1467 3088 l
1461 3091 l
1452 3091 l
1445 3088 l
1439 3082 l
1436 3072 l
s 1495 3047 m
1495 3091 l
s 1495 3079 m
1505 3088 l
1511 3091 l
1520 3091 l
1527 3088 l
1530 3079 l
1530 3047 l
s 1586 3057 m
1580 3050 l
1574 3047 l
1564 3047 l
1558 3050 l
1552 3057 l
1549 3066 l
1549 3072 l
1552 3082 l
1558 3088 l
1564 3091 l
1574 3091 l
1580 3088 l
1586 3082 l
s 1599 3025 m
1602 3025 l
1608 3028 l
1614 3035 l
1621 3047 l
1602 3091 l
s 1639 3091 m
1621 3047 l
s 1051 2376 m
1051 2355 l
1051 2334 l
1052 2312 l
1052 2291 l
1053 2270 l
1054 2249 l
1054 2228 l
1055 2206 l
1056 2185 l
1057 2164 l
1058 2143 l
1059 2121 l
1060 2100 l
1061 2079 l
1063 2058 l
1065 2037 l
1067 2015 l
1069 1994 l
1071 1973 l
1074 1952 l
1076 1931 l
1078 1909 l
1081 1888 l
1084 1867 l
1086 1846 l
1089 1824 l
1092 1803 l
1096 1782 l
1100 1761 l
1104 1740 l
1109 1718 l
1114 1697 l
1119 1676 l
1124 1655 l
1129 1634 l
1134 1612 l
1139 1591 l
1145 1570 l
1150 1549 l
1155 1528 l
1161 1506 l
1167 1485 l
1173 1464 l
1179 1443 l
1185 1421 l
1192 1400 l
1198 1379 l
1205 1358 l
1212 1337 l
1218 1315 l
1225 1294 l
1232 1273 l
1238 1252 l
1245 1231 l
1252 1209 l
1258 1188 l
1265 1167 l
1272 1146 l
1278 1124 l
1285 1103 l
1292 1082 l
1299 1061 l
1305 1040 l
1312 1018 l
1319  997 l
1325  976 l
1332  955 l
1339  934 l
1345  912 l
1352  891 l
1358  870 l
1365  849 l
1371  828 l
1377  806 l
1383  785 l
1389  764 l
1396  743 l
1402  721 l
1408  700 l
1414  679 l
1420  658 l
1426  637 l
1432  615 l
1438  594 l
1443  573 l
1449  552 l
1455  531 l
1460  509 l
1466  488 l
1471  467 l
1476  446 l
1482  424 l
1487  403 l
1492  382 l
1498  361 l
1503  340 l
1508  318 l
1513  297 l
1519  276 l
s 1073 2376 m
1078 2355 l
1084 2334 l
1088 2319 l
s 1090 2312 m
s 1097 2291 m
s 1099 2285 m
1103 2270 l
1110 2249 l
1117 2229 l
s 1117 2228 m
s 1125 2206 m
s 1128 2195 m
1132 2185 l
1139 2164 l
1147 2143 l
1148 2140 l
s 1155 2121 m
s 1161 2107 m
1164 2100 l
1173 2079 l
1183 2058 l
1186 2053 l
s 1194 2037 m
s 1203 2022 m
1206 2015 l
1218 1994 l
1231 1973 l
1232 1971 l
s 1243 1952 m
s 1250 1940 m
1256 1931 l
1268 1909 l
1280 1890 l
s 1281 1888 m
s 1294 1867 m
s 1299 1859 m
1307 1846 l
1320 1824 l
1329 1809 l
s 1333 1803 m
s 1346 1782 m
s 1348 1779 m
1359 1761 l
1373 1740 l
1380 1729 l
s 1387 1718 m
s 1399 1699 m
1400 1697 l
1414 1676 l
1428 1655 l
1431 1650 l
s 1442 1634 m
s 1451 1620 m
1456 1612 l
1470 1591 l
1483 1571 l
s 1483 1570 m
s 1497 1549 m
s 1502 1541 m
1511 1528 l
1524 1506 l
1533 1491 l
s 1537 1485 m
s 1549 1464 m
s 1551 1460 m
1561 1443 l
1573 1421 l
1580 1408 l
s 1584 1400 m
s 1596 1379 m
s 1597 1377 m
1607 1358 l
1618 1337 l
1624 1325 l
s 1629 1315 m
s 1640 1294 m
s 1641 1294 m
1651 1273 l
1662 1252 l
1667 1241 l
s 1673 1231 m
s 1683 1209 m
s 1683 1209 m
1693 1188 l
1703 1167 l
1708 1156 l
s 1712 1146 m
s 1721 1124 m
s 1722 1123 m
1730 1103 l
1739 1082 l
1744 1068 l
s 1747 1061 m
s 1756 1040 m
s 1757 1035 m
1764 1018 l
1772  997 l
1779  980 l
s 1780  976 m
s 1789  955 m
s 1791  947 m
1797  934 l
1804  912 l
1812  892 l
s 1812  891 m
s 1819  870 m
s 1823  858 m
1826  849 l
1833  828 l
1839  806 l
1840  802 l
s 1845  785 m
s 1850  768 m
1851  764 l
1857  743 l
1863  721 l
1866  711 l
s 1869  700 m
s 1875  679 m
s 1875  677 m
1880  658 l
1886  637 l
1891  620 l
s 1892  615 m
s 1897  594 m
s 1899  585 m
1902  573 l
1907  552 l
1912  531 l
1912  528 l
s 1916  509 m
s 1920  493 m
1921  488 l
1925  467 l
1929  446 l
1931  435 l
s 1933  424 m
s 1937  403 m
s 1938  400 m
1942  382 l
1946  361 l
1949  342 l
s 1950  340 m
s 1954  318 m
s 1955  308 m
1957  297 l
1961  276 l
s 1061 2676 m
1061 2617 l
s 1061 2582 m
1061 2570 l
s 1061 2534 m
1061 2475 l
s 1061 2440 m
1061 2428 l
s 1061 2393 m
1061 2333 l
s 1061 2298 m
1061 2286 l
s 1061 2251 m
1061 2192 l
s 1061 2156 m
1061 2145 l
s 1061 2109 m
1061 2050 l
s 1061 2015 m
1061 2003 l
s 1061 1967 m
1061 1908 l
s 1061 1873 m
1061 1861 l
s 1061 1826 m
1061 1767 l
s 1061 1731 m
1061 1719 l
s 1061 1684 m
1061 1625 l
s 1061 1589 m
1061 1578 l
s 1061 1542 m
1061 1483 l
s 1061 1448 m
1061 1436 l
s 1061 1400 m
1061 1341 l
s 1061 1306 m
1061 1294 l
s 1061 1259 m
1061 1200 l
s 1061 1164 m
1061 1152 l
s 1061 1117 m
1061 1058 l
s 1061 1022 m
1061 1011 l
s 1061  975 m
1061  916 l
s 1061  881 m
1061  869 l
s 1061  833 m
1061  774 l
s 1061  739 m
1061  727 l
s 1061  692 m
1061  633 l
s 1061  597 m
1061  585 l
s 1061  550 m
1061  491 l
s 1061  456 m
1061  444 l
s 1061  408 m
1061  349 l
s 1061  314 m
1061  302 l
s 1061  276 m
s 1725 2482 m
1769 2482 l
s 1756 2482 m
1766 2472 l
1769 2466 l
1769 2457 l
1766 2451 l
1756 2447 l
1766 2438 l
1769 2432 l
1769 2422 l
1766 2416 l
1756 2413 l
1725 2413 l
s 1725 2447 m
1756 2447 l
s 1777 2394 m
1788 2376 l
s 1794 2385 m
1771 2385 l
s 1777 2376 m
1788 2394 l
s 1744 2361 m
1744 2305 l
s 1763 2305 m
1763 2361 l
s 1725 2261 m
1791 2261 l
1781 2270 l
1778 2277 l
s 1728 2239 m
1725 2236 l
1728 2233 l
1731 2236 l
1728 2239 l
s 1781 2173 m
1788 2177 l
1791 2186 l
1791 2192 l
1788 2202 l
1778 2208 l
1763 2211 l
1747 2211 l
1756 2208 l
1763 2202 l
1766 2192 l
1766 2189 l
1763 2180 l
1756 2173 l
1747 2170 l
1744 2170 l
1734 2173 l
1728 2180 l
1725 2189 l
1725 2192 l
1728 2202 l
1734 2208 l
1747 2211 l
s 1750 2120 m
1750 2105 l
1741 2105 l
1734 2108 l
1728 2114 l
1725 2120 l
1725 2133 l
1728 2139 l
1734 2145 l
1741 2148 l
1750 2152 l
1766 2152 l
1775 2148 l
1781 2145 l
1788 2139 l
1791 2133 l
1791 2120 l
1788 2114 l
1781 2108 l
1775 2105 l
s 1734 2048 m
1728 2055 l
1725 2061 l
1725 2070 l
1728 2076 l
1734 2083 l
1744 2086 l
1750 2086 l
1750 2048 l
1756 2048 l
1763 2051 l
1766 2055 l
1769 2061 l
1769 2070 l
1766 2076 l
1759 2083 l
1750 2086 l
s 1791 2036 m
1725 2011 l
1791 1986 l
s
saveobj restore
showpage
%%Trailer
